Survey Propagation: A Resource Allocation Solution for Large Wireless Networks

The ever-increasing number of nodes in current and future wireless communication networks brings unprecedented challenges for the allocation of the available communication resources. This is caused by the combinatorial nature of the resource allocation problems, which limits the performance of state-of-the-art techniques when the network size increases. In this paper, we take a new direction and investigate how methods from statistical physics can be used to address resource allocation problems in large networks. To this aim, we propose a novel model of the wireless network based on a type of disordered physical systems called spin glasses. We show that resource allocation problems have the same structure as the problem of finding specific configurations in spin glasses. Based on this parallel, we investigate the use of the Survey Propagation method from statistical physics in the solution of resource allocation problems in wireless networks. Through numerical simulations we show that the proposed statistical-physics-based resource allocation algorithm is a promising tool for the efficient allocation of communication resources in large wireless communications networks. Given a fixed number of resources, we are able to serve a larger number of nodes, compared to state-of-the-art reference schemes, without introducing more interference into the system

==> figs/conect_ER_N100-500_Q3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,647){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,1344){\makebox(0,0)[r]{\strut{}$4.1$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,2042){\makebox(0,0)[r]{\strut{}$4.2$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,2739){\makebox(0,0)[r]{\strut{}$4.3$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,3437){\makebox(0,0)[r]{\strut{}$4.4$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,4134){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,4832){\makebox(0,0)[r]{\strut{}$4.6$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(860,447){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1607,447){\makebox(0,0){\strut{}$150$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2355,447){\makebox(0,0){\strut{}$200$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3102,447){\makebox(0,0){\strut{}$250$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3850,447){\makebox(0,0){\strut{}$300$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4597,447){\makebox(0,0){\strut{}$350$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5344,447){\makebox(0,0){\strut{}$400$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6092,447){\makebox(0,0){\strut{}$450$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6839,447){\makebox(0,0){\strut{}$500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(190,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Average number of neighboring base stations}}}%
      \put(3849,147){\makebox(0,0){\strut{}Average number $I$ of base stations}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{figs/conect_ER_N100-500_Q3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/conect_Thr-116-100_Q6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,640){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,1340){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,2040){\makebox(0,0)[r]{\strut{}$6$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,2740){\makebox(0,0)[r]{\strut{}$8$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,3439){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,4139){\makebox(0,0)[r]{\strut{}$12$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,4839){\makebox(0,0)[r]{\strut{}$14$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(790,440){\makebox(0,0){\strut{}$-86$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1540,440){\makebox(0,0){\strut{}$-84$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2290,440){\makebox(0,0){\strut{}$-82$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3040,440){\makebox(0,0){\strut{}$-80$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3790,440){\makebox(0,0){\strut{}$-78$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4539,440){\makebox(0,0){\strut{}$-76$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5289,440){\makebox(0,0){\strut{}$-74$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6039,440){\makebox(0,0){\strut{}$-72$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6789,440){\makebox(0,0){\strut{}$-70$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(240,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Average number of neighboring base stations}}}%
      \put(3789,140){\makebox(0,0){\strut{}Power threshold $\mu$ [dBm]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{figs/conect_Thr-116-100_Q6}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/plotConvergence_ER_N100-500_Q3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,640){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,1340){\makebox(0,0)[r]{\strut{}$5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,2040){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,2740){\makebox(0,0)[r]{\strut{}$15$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,3439){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,4139){\makebox(0,0)[r]{\strut{}$25$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,4839){\makebox(0,0)[r]{\strut{}$30$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1790,440){\makebox(0,0){\strut{}100}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2790,440){\makebox(0,0){\strut{}200}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3790,440){\makebox(0,0){\strut{}300}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4789,440){\makebox(0,0){\strut{}400}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5789,440){\makebox(0,0){\strut{}500}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(240,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Zero interference allocations [\%]}}}%
      \put(3789,140){\makebox(0,0){\strut{}Average number $I$ of base stations}}%
      \csname LTb\endcsname%%
      \put(6126,4632){\makebox(0,0)[r]{\strut{}Prop. approach}}%
      \csname LTb\endcsname%%
      \put(6126,4392){\makebox(0,0)[r]{\strut{}Belief prop. [32]}}%
      \csname LTb\endcsname%%
      \put(6126,4152){\makebox(0,0)[r]{\strut{}MNF [2]}}%
      \csname LTb\endcsname%%
      \put(6126,3912){\makebox(0,0)[r]{\strut{}PMNF [2]}}%
      \csname LTb\endcsname%%
      \put(6126,3672){\makebox(0,0)[r]{\strut{}Random order}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{figs/plotConvergence_ER_N100-500_Q3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/plotConvergence_ER_N100_Q3-10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,647){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,1484){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,2321){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,3158){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,3995){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,4832){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2056,447){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3252,447){\makebox(0,0){\strut{}4}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4447,447){\makebox(0,0){\strut{}5}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5643,447){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(190,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Zero interference allocations [\%]}}}%
      \put(3849,147){\makebox(0,0){\strut{}Number $Q$ of available resources }}%
      \csname LTb\endcsname%%
      \put(6176,1814){\makebox(0,0)[r]{\strut{}Prop. approach}}%
      \csname LTb\endcsname%%
      \put(6176,1574){\makebox(0,0)[r]{\strut{}Belief prop. [32]}}%
      \csname LTb\endcsname%%
      \put(6176,1334){\makebox(0,0)[r]{\strut{}MNF [2]}}%
      \csname LTb\endcsname%%
      \put(6176,1094){\makebox(0,0)[r]{\strut{}PMNF [2]}}%
      \csname LTb\endcsname%%
      \put(6176,854){\makebox(0,0)[r]{\strut{}Random order}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{figs/plotConvergence_ER_N100_Q3-10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/plotConvergence_N50-300_Q5_Thr-105.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,647){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,1484){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,2321){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,3158){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,3995){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,4832){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1714,447){\makebox(0,0){\strut{}50}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2568,447){\makebox(0,0){\strut{}100}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3422,447){\makebox(0,0){\strut{}150}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4277,447){\makebox(0,0){\strut{}200}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5131,447){\makebox(0,0){\strut{}250}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5985,447){\makebox(0,0){\strut{}300}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(190,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Zero interference allocations [\%]}}}%
      \put(3849,147){\makebox(0,0){\strut{}Average number $I$ of base stations}}%
      \csname LTb\endcsname%%
      \put(6176,4625){\makebox(0,0)[r]{\strut{}Prop. approach}}%
      \csname LTb\endcsname%%
      \put(6176,4385){\makebox(0,0)[r]{\strut{}Belief prop. [32]}}%
      \csname LTb\endcsname%%
      \put(6176,4145){\makebox(0,0)[r]{\strut{}MNF [2]}}%
      \csname LTb\endcsname%%
      \put(6176,3905){\makebox(0,0)[r]{\strut{}PMNF [2]}}%
      \csname LTb\endcsname%%
      \put(6176,3665){\makebox(0,0)[r]{\strut{}Random order}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{figs/plotConvergence_N50-300_Q5_Thr-105}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/plotnInterferers_ER_N100-500_Q3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,647){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,1245){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,1843){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,2441){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,3038){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,3636){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,4234){\makebox(0,0)[r]{\strut{}$120$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,4832){\makebox(0,0)[r]{\strut{}$140$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(860,447){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1607,447){\makebox(0,0){\strut{}$150$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2355,447){\makebox(0,0){\strut{}$200$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3102,447){\makebox(0,0){\strut{}$250$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3850,447){\makebox(0,0){\strut{}$300$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4597,447){\makebox(0,0){\strut{}$350$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5344,447){\makebox(0,0){\strut{}$400$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6092,447){\makebox(0,0){\strut{}$450$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6839,447){\makebox(0,0){\strut{}$500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(190,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Average number of interference links}}}%
      \put(3849,147){\makebox(0,0){\strut{}Average number $I$ of base stations}}%
      \csname LTb\endcsname%%
      \put(3140,4625){\makebox(0,0)[r]{\strut{}Prop. approach}}%
      \csname LTb\endcsname%%
      \put(3140,4385){\makebox(0,0)[r]{\strut{}Belief prop. [32]}}%
      \csname LTb\endcsname%%
      \put(3140,4145){\makebox(0,0)[r]{\strut{}MNF [2]}}%
      \csname LTb\endcsname%%
      \put(3140,3905){\makebox(0,0)[r]{\strut{}PMNF [2]}}%
      \csname LTb\endcsname%%
      \put(3140,3665){\makebox(0,0)[r]{\strut{}Random order}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{figs/plotnInterferers_ER_N100-500_Q3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/plotnInterferers_ER_N100_Q3-10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,640){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,1165){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,1690){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,2215){\makebox(0,0)[r]{\strut{}$30$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,2740){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,3264){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,3789){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,4314){\makebox(0,0)[r]{\strut{}$70$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,4839){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(790,440){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1790,440){\makebox(0,0){\strut{}$3.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2790,440){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3790,440){\makebox(0,0){\strut{}$4.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4789,440){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5789,440){\makebox(0,0){\strut{}$5.5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6789,440){\makebox(0,0){\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(240,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Average number of interference links}}}%
      \put(3789,140){\makebox(0,0){\strut{}Number $Q$ of available resources}}%
      \csname LTb\endcsname%%
      \put(6126,4632){\makebox(0,0)[r]{\strut{}Prop. approach}}%
      \csname LTb\endcsname%%
      \put(6126,4392){\makebox(0,0)[r]{\strut{}Belief prop. [32]}}%
      \csname LTb\endcsname%%
      \put(6126,4152){\makebox(0,0)[r]{\strut{}MNF [2]}}%
      \csname LTb\endcsname%%
      \put(6126,3912){\makebox(0,0)[r]{\strut{}PMNF [2]}}%
      \csname LTb\endcsname%%
      \put(6126,3672){\makebox(0,0)[r]{\strut{}Random order}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{figs/plotnInterferers_ER_N100_Q3-10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/plotnInterferers_N100_Q3-10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,640){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,1340){\makebox(0,0)[r]{\strut{}$5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,2040){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,2740){\makebox(0,0)[r]{\strut{}$15$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,3439){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,4139){\makebox(0,0)[r]{\strut{}$25$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,4839){\makebox(0,0)[r]{\strut{}$30$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(790,440){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1647,440){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2504,440){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3361,440){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4218,440){\makebox(0,0){\strut{}$7$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5075,440){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5932,440){\makebox(0,0){\strut{}$9$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6789,440){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(240,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Average number of interference links}}}%
      \put(3789,140){\makebox(0,0){\strut{}Number $Q$ of available resources}}%
      \csname LTb\endcsname%%
      \put(6126,4632){\makebox(0,0)[r]{\strut{}Prop. approach}}%
      \csname LTb\endcsname%%
      \put(6126,4392){\makebox(0,0)[r]{\strut{}Belief prop. [32]}}%
      \csname LTb\endcsname%%
      \put(6126,4152){\makebox(0,0)[r]{\strut{}MNF [2]}}%
      \csname LTb\endcsname%%
      \put(6126,3912){\makebox(0,0)[r]{\strut{}PMNF [2]}}%
      \csname LTb\endcsname%%
      \put(6126,3672){\makebox(0,0)[r]{\strut{}Random order}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{figs/plotnInterferers_N100_Q3-10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/plotnInterferers_N100_Q6_Thr-116_-100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,640){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,1480){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,2320){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,3159){\makebox(0,0)[r]{\strut{}$30$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,3999){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(670,4839){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(790,440){\makebox(0,0){\strut{}$-86$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(1540,440){\makebox(0,0){\strut{}$-84$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2290,440){\makebox(0,0){\strut{}$-82$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3040,440){\makebox(0,0){\strut{}$-80$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3790,440){\makebox(0,0){\strut{}$-78$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4539,440){\makebox(0,0){\strut{}$-76$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5289,440){\makebox(0,0){\strut{}$-74$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6039,440){\makebox(0,0){\strut{}$-72$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6789,440){\makebox(0,0){\strut{}$-70$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(240,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Average number of interference links}}}%
      \put(3789,140){\makebox(0,0){\strut{}Power threshold $\mu$ [dBm]}}%
      \csname LTb\endcsname%%
      \put(6126,4632){\makebox(0,0)[r]{\strut{}Prop. approach}}%
      \csname LTb\endcsname%%
      \put(6126,4392){\makebox(0,0)[r]{\strut{}Belief prop. [32]}}%
      \csname LTb\endcsname%%
      \put(6126,4152){\makebox(0,0)[r]{\strut{}MNF [2]}}%
      \csname LTb\endcsname%%
      \put(6126,3912){\makebox(0,0)[r]{\strut{}PMNF [2]}}%
      \csname LTb\endcsname%%
      \put(6126,3672){\makebox(0,0)[r]{\strut{}Random order}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{figs/plotnInterferers_N100_Q6_Thr-116_-100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/plotnInterferers_N50-300_Q5_Thr-105.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,647){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,1693){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,2740){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,3786){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(740,4832){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(860,447){\makebox(0,0){\strut{}$50$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(2056,447){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(3252,447){\makebox(0,0){\strut{}$150$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(4447,447){\makebox(0,0){\strut{}$200$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(5643,447){\makebox(0,0){\strut{}$250$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(6839,447){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(190,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Average number of interference links}}}%
      \put(3849,147){\makebox(0,0){\strut{}Average number $I$ of base stations}}%
      \csname LTb\endcsname%%
      \put(3140,4625){\makebox(0,0)[r]{\strut{}Prop. approach}}%
      \csname LTb\endcsname%%
      \put(3140,4385){\makebox(0,0)[r]{\strut{}Belief prop. [32]}}%
      \csname LTb\endcsname%%
      \put(3140,4145){\makebox(0,0)[r]{\strut{}MNF [2]}}%
      \csname LTb\endcsname%%
      \put(3140,3905){\makebox(0,0)[r]{\strut{}PMNF [2]}}%
      \csname LTb\endcsname%%
      \put(3140,3665){\makebox(0,0)[r]{\strut{}Random order}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{figs/plotnInterferers_N50-300_Q5_Thr-105}}%
    \gplfronttext
  \end{picture}%
\endgroup

